A Critique of Keum-Bae Cho's Proof that $\mathrm{P} \subsetneq \mathrm{NP}$

In this paper we critique Keum-Bae Cho's proof that $\mathrm{P} \subsetneq \mathrm{NP}$. This proof relates instances of 3-SAT to indistinguishable binomial decision trees and claims that no polynomial-time algorithm can solve 3-SAT instances represented by these trees. We argue that their proof fails to justify a crucial step, and so the proof does not establish that $\mathrm{P} \subsetneq \mathrm{NP}$.

==> includes/tree.tex <==
\documentclass[11pt,tikz]{standalone}

\usetikzlibrary{fit}
\usetikzlibrary{positioning}

\tikzset{
    literal/.style={circle, minimum size=12mm, inner sep=0pt},
    clauseborder/.style={dashed},
    internaledge/.style={-, dash pattern=on 0.8mm off 0.8mm},
    externaledge/.style={->}
}

\newcommand*{\labsep}{2mm}
\newcommand*{\literalsep}{4mm}
\newcommand*{\clausesep}{5.8cm}
\newcommand*{\rowsep}{3cm}

\newcommand*{\rows}{5}
\pgfmathtruncatemacro{\explicitrows}{\rows-1}

\newcommand*{\nodeid}[2]{c#1l#2}

\newcommand{\clause}[6]{
    \node[draw, literal] (\nodeid{#2}{1}) at (#1) {#4};
    \foreach \l [count=\j from 2, remember=\j as \lastj (initially 1)] in {#5,#6} {
        \node[draw, literal, right=\literalsep of \nodeid{#2}{\lastj}] (\nodeid{#2}{\j}) {\l};
        \draw[internaledge] (\nodeid{#2}{\lastj}) -- (\nodeid{#2}{\j});
    }
    \node[left=\labsep of \nodeid{#2}{1}] {#3};
    \node[draw, clauseborder, fit=(\nodeid{#2}{1})(\nodeid{#2}{3})] {};
}

\newcommand*{\internalnode}[4]{
    \pgfmathtruncatemacro{\rowplusone}{#3+1}
    \pgfmathtruncatemacro{\colplusone}{#4+1}
    \clause{#1}{#2}{$C_{#2}$}{$\overline{x_{#3,#4}}$}{$x_{\rowplusone,#4}$}{$x_{\rowplusone,\colplusone}$}
}

\newcommand*{\level}[2]{
    \pgfmathtruncatemacro{\clausebase}{#2*(#2-1)/2}
    \foreach \i in {1,...,#2} {
        \pgfmathtruncatemacro{\clauseno}{\clausebase+\i}
        \begin{scope}[xshift=(\i-1)*\clausesep]
            \internalnode{#1}{\clauseno}{#2}{\i}
        \end{scope}
    }
}

\newcommand*{\connectchildren}[1]{
    \pgfmathtruncatemacro{\clausebase}{#1*(#1-1)/2}
    \foreach \i in {1,...,#1} {
        \pgfmathtruncatemacro{\clauseno}{\clausebase+\i}
        \pgfmathtruncatemacro{\lchild}{\clausebase+#1+\i}
        \pgfmathtruncatemacro{\rchild}{\lchild+1}
        \draw[externaledge] (\nodeid{\clauseno}{2}) to [bend right=15] (\nodeid{\lchild}{1});
        \draw[externaledge] (\nodeid{\clauseno}{3}) to [bend left=15] (\nodeid{\rchild}{1});
    }
}

\newcommand*{\plusone}[1]{#1+\mkern-1mu 1}

\begin{document}
\begin{tikzpicture}[font=\large]

\clause{0,0}{1}{$C_1$}{$x_{1,1}$}{$x_{2,1}$}{$x_{2,2}$}

\foreach \r [remember=\r as \lastr (initially 1)] in {2,...,\explicitrows} {
    \begin{scope}[yshift=(\r-1)*-\rowsep]
        \level{0,0}{\r}
    \end{scope}
    \connectchildren{\lastr}
}

\clause{0,{(\rows-1)*-\rowsep}}{s1}{}{$\overline{x_{i,1}}$}{$x_{\plusone{i},1}$}{$x_{1,1}$}
\clause{{(\rows-1)*\clausesep},{(\rows-1)*-\rowsep}}{s\rows}{}{$\overline{x_{i,i}}$}{$x_{\plusone{i},i}$}{\small $x_{\plusone{i},\plusone{i}}$}

\foreach \col [count=\offset from 1, count=\colnxt from 3] in {2,...,\explicitrows} {
    \clause{\offset*\clausesep,{(\rows-1)*-\rowsep}}{s\col}{}{$\overline{x_{i,\col}}$}{$x_{\plusone{i},\col}$}{$x_{\plusone{i},\colnxt}$}
}

\foreach \i [count=\j from \explicitrows*(\explicitrows-1)/2+1] in {1,...,\explicitrows} {
    \path (\nodeid{\j}{2}) -- (\nodeid{s\i}{2}) node [pos=.5] {\rotatebox{90}{$\cdots$}};
}

\node[literal] (dummy) at (\explicitrows*\clausesep,{(\explicitrows-1)*-\rowsep}) {};

\path (dummy) -- (\nodeid{s\rows}{1}) node [pos=.5] {\rotatebox{-45}{$\cdots$}};
\path (\nodeid{s\explicitrows}{3}) -- (\nodeid{s\rows}{1}) node [pos=.5] {$\cdots$};

\end{tikzpicture}
\end{document}

